Novel Concepts for Agent-Based Population Modelling and Simulation: Updates from GEPOC ABM

In recent years, dynamic agent-based population models, which model every inhabitant of a country as a statistically representative agent, have been gaining in popularity for decision support. This is mainly due to their high degree of flexibility with respect to their area of application. GEPOC ABM is one of these models. Developed in 2015, it is now a well-established decision support tool and has been successfully applied for a wide range of population-level research questions ranging from health-care to logistics. At least in part, this success is attributable to continuous improvement and development of new methods. While some of these are very application- or implementation-specific, others can be well transferred to other population models. The focus of the present work lies on the presentation of three selected transferable innovations. We illustrate an innovative time-update concept for the individual agents, a co-simulation-inspired simulation strategy, and a strategy for accurate model parametrisation. We describe these methods in a reproducible manner, explain their advantages and provide ideas on how they can be transferred to other population models.

==> images/birthday_problem.tex <==
\begin{tikzpicture}[
every edge/.append style={nodes={anchor=center, draw,fill=white,font = \footnotesize, inner sep=0.04cm}},
cross/.style={cross out, draw=black, minimum size=9pt, inner sep=0pt, outer sep=0pt,line width=2pt,color=red},
rect_old/.style={rectangle, draw=black, minimum height=7pt, minimum width=0pt, inner sep=0pt, outer sep=0pt},
rect/.style={circle, draw=blue, line width=1pt, minimum width = 5pt,inner sep=0pt, outer sep=0pt},
empty/.style={inner sep=0pt, outer sep=0pt},
circ/.style={draw,circle,line width=2pt, minimum width = 7pt,color=blue}
]
\definecolor{white}{rgb}{1,1,1}
\node[rotate=50,align=left] () at (0.3,1.6) {1929-01-01};
\node[rotate=50,align=left] () at (2.3,1.6) {1930-01-01};
\node[] () at (4.3,1.5) {\dots};
\node[rotate=50,align=left] () at (5.3,1.6) {2000-01-01};
\node[rotate=50,align=left] () at (7.3,1.6) {2001-01-01};
\node[rotate=50,align=left] () at (9.3,1.6) {2002-01-01};
\node[color=blue,rotate=50,align=left] at (1,1.3) {birth};
\node[color=red] at (6.3,-1.9) {event};
\node[rotate=50,color=blue,align=left] at (3.5,1.7) {1\textsuperscript{st} birthday};
\node[rotate=50,color=blue,align=left] at (6.5,1.7) {70\textsuperscript{th} birthday};
\node[rotate=50,color=blue,align=left] at (8.5,1.7) {71\textsuperscript{st} birthday};

\draw[dashed] (0,0.7) to (0,-1.8);
\draw[dashed] (2,0.7) to (2,-1.8);
\draw[dashed] (5,0.7) to (5,-1.8);
\draw[dashed] (7,0.7) to (7,-1.8);
\draw[dashed] (9,0.7) to (9,-1.8);
\draw (1,0.3) node[circ] (A1) {};
\draw (3,0.3) node[rect] (B1) {};
\draw (3.5,0.3) node[empty] (C1) {};
\draw (4.5,0.3) node[empty] (D1) {};
\draw (6,0.3) node[rect] (E1) {};
\draw (8,0.3) node[rect] (F1) {};
\draw (9.3,0.3) node[empty] (G1) {};
\draw (8.3,0.3) node[cross] () {};
\node[] at (12,0.3) {$\Rightarrow$ census $2001$, age $71$};
\path[-Latex,color=blue] (A1) edge (B1);
\path[-,color=blue] (B1) edge (C1);
\draw[-,dotted,color=blue] (C1) to (D1);
\path[-Latex,color=blue] (D1) edge (E1);
\path[-Latex,color=blue] (E1) edge (F1);
\path[-,color=blue] (F1) edge (G1.center);

\draw (1,-0.5) node[circ] (A2) {};
\draw (3,-0.5) node[rect] (B2) {};
\draw (3.5,-0.5) node[empty] (C2) {};
\draw (4.5,-0.5) node[empty] (D2) {};
\draw (6,-0.5) node[rect] (E2) {};
\draw (8,-0.5) node[rect] (F2) {};
\draw (9.3,-0.5) node[empty] (G2) {};
\draw (7.4,-0.5) node[cross] () {};
\node[] at (12,-0.5) {$\Rightarrow$ census $2001$, age $70$};
\path[-Latex,color=blue] (A2) edge (B2);
\path[-,color=blue] (B2) edge (C2);
\draw[-,dotted,color=blue] (C2) to (D2);
\path[-Latex,color=blue] (D2) edge (E2);
\path[-Latex,color=blue] (E2) edge (F2);
\path[-,color=blue] (F2) edge (G2);

\draw (1,-1.3) node[circ] (A3) {};
\draw (3,-1.3) node[rect] (B3) {};
\draw (3.5,-1.3) node[empty] (C3) {};
\draw (4.5,-1.3) node[empty] (D3) {};
\draw (6,-1.3) node[rect] (E3) {};
\draw (8,-1.3) node[rect] (F3) {};
\draw (9.3,-1.3) node[empty] (G3) {};
\draw (6.5,-1.3) node[cross] () {};
\node[] at (12,-1.3) {$\Rightarrow$ census $2000$, age $70$};
\path[-Latex,color=blue] (A3) edge (B3);
\path[-,color=blue] (B3) edge (C3);
\draw[-,dotted,color=blue] (C3) to (D3);
\path[-Latex,color=blue] (D3) edge (E3);
\path[-Latex,color=blue] (E3) edge (F3);
\path[-,color=blue] (F3) edge (G3);
\end{tikzpicture}

==> images/co_simulation.tex <==
\begin{tikzpicture}[scale=0.95,
arrow/.style={-{Latex[scale=1.1]}},
arrow2/.style={dotted, -{Stealth[harpoon]}}
]
\draw (-2,0) edge[-{Stealth[scale=1.5]}] node[pos=0.5,label={above:simulation time}] {} (12,0);
\node[circle,draw=blue,label={[blue]left:simulation-layer},label={above:$t_0$}] (t0) at (0,-1) {};
\node[circle,draw=blue,label={above:$t_1$}] (t1) at (5.5,-1) {};
\node[circle,draw=blue,label={above:$t_2$}] (t2) at (11,-1) {};

\draw (t0.east) edge[arrow,color=blue] (t1.west);
\draw (t1.east) edge[arrow,color=blue] (t2.west);
\draw (t2.east) edge[arrow,color=blue] ($(t2.east)+(0.7,0)$);

\node[label={left:DES of agent $1$}] (al) at (0,-2) {};
\node[circle,draw] (a1) at (1,-2) {};
\node[circle,draw] (a2) at (3,-2) {};
\node[circle,draw] (a3) at (7,-2) {};
\node[circle,draw] (a4) at (9,-2) {};
\draw (al.east) edge[arrow] (a1);
\draw (a1) edge[arrow] (a2);
\draw (a2) edge[arrow] (a3);
\draw (a3) edge[arrow] (a4);
\draw (a4) edge[arrow] ($(t2.east)+(0.7,-1)$);

\node[label={left:DES of removed agent $2$}] (bl) at (0,-3) {};
\node[circle,draw] (b1) at (2,-3) {};
\node[circle,draw,inner sep = 0, minimum width = 9pt] (b2) at (4,-3) {$\large{-}$};
\draw (bl) edge[arrow] (b1);
\draw (b1) edge[arrow] (b2);
\draw (b2) edge[arrow] ($(t1.east)+(0,-2)$);

\node[label={left:DES of agent $3$}] (cl) at (0,-4) {};
\node[circle,draw] (c1) at (4,-4) {};
\node[circle,draw] (c2) at (8,-4) {};
\node[circle,draw] (c3) at (10,-4) {};
\draw (cl.east) edge[arrow] (c1);
\draw (c1) edge[arrow] (c2);
\draw (c2) edge[arrow] (c3);
\draw (c3) edge[arrow] ($(t2.east)+(0.7,-3)$);

\node[label={left:DES of new agent $4$}] (dl) at (0,-5) {};
\node[circle,draw,inner sep = 0, minimum width = 9pt] (d1) at (4,-5) {$+$};
\node[circle,draw] (d2) at (9,-5) {};
%\draw ($(t1.east)+(0,-4)$) edge[arrow] (d1);
\draw (d1) edge[arrow] (d2);
\draw (d2) edge[arrow] ($(t2.east)+(0.7,-4)$);

\draw[color=blue] (t0.east) edge[arrow] ($(t0.east)+(0,-1)$) edge[arrow] ($(t0.east)+(0,-2)$) edge[arrow] ($(t0.east)+(0,-3)$);% edge[arrow,dotted] ($(t0.east)+(0,-5)$);

\draw[color=blue] (t1.east) edge[arrow] ($(t1.east)+(0,-1)$) edge[arrow] ($(t1.east)+(0,-2)$) edge[arrow] ($(t1.east)+(0,-3)$) edge[arrow] ($(t1.east)+(0,-4)$); %edge[arrow,dotted] ($(t1.east)+(0,-5)$);

%\draw[color=blue] (t2.east) edge[arrow] ($(t2.east)+(0,-1)$) edge[arrow] ($(t2.east)+(0,-2)$) edge[arrow] ($(t2.east)+(0,-4)$) edge[arrow,dotted] ($(t2.east)+(0,-5)$);

%\draw[color=blue] ($(t1.west)+(0,-5)$) edge[dotted] ($(t1.west)+(0,-4)$);
\draw[color=blue] ($(t1.west)+(0,-4)$) edge[arrow] (t1.west);

%\draw[color=blue] ($(t2.west)+(0,-5)$) edge[dotted] ($(t2.west)+(0,-4)$);
\draw[color=blue] ($(t2.west)+(0,-4)$) edge[arrow] (t2.west);

%\draw[color=blue] (t0) edge[arrow2,bend left = 20] (t1);
%\draw[color=blue] (t1) edge[arrow2,bend left = 20] (t2);

\draw[color=blue] (al.east) edge[arrow2,bend left = 40] (a1);
\draw[color=black] (a1) edge[arrow2,bend left = 30] (a2);
\draw[color=blue] ($(t1.east)+(0,-1)$) edge[arrow2,bend left = 30] (a4);
\draw[color=black] (a2) edge[arrow2,bend left = 25] (a3);

\draw[color=blue] (bl.east) edge[arrow2,bend left = 30] (b1);
\draw[color=black] (b1) edge[arrow2,bend left = 30] (b2);

\draw[color=blue] (cl.east) edge[arrow2,bend left = 30] (c1);
\draw[color=red] (c1) edge[dotted,bend left = 40] ($(t1.west)+(0,-3)$);
\draw[color=black] (c1) edge[arrow2,bend left = 30] (c2);
\draw[color=black] (c2) edge[arrow2,bend left = 30] (c3);

%\draw[color=red]  ($(t1.west)+(0,-3)$) edge[dotted] ($(t1.east)+(0,-4)$);
\draw[color=red]  ($(t1.west)+(0,-3)$) edge[arrow2, bend right = 30] (d1);
\draw[color=black] (d1) edge[arrow2, bend left = 30] (d2);

\node[fill=blue,draw, circle,inner sep = 0, minimum width = 3pt]  at ($(t1.east)+(0,-2)$) {};
%\node[fill=blue,draw, circle,inner sep = 0, minimum width = 3pt]  at ($(t1.east)+(0,-4)$) {};
\end{tikzpicture}

==> images/time_update_agent.tex <==
\begin{tikzpicture}[
eventtype/.style = {circle, draw, minimum width = 2 cm,text=black,draw=black, align = center},
interface/.style = {rectangle, draw, minimum width = 2 cm,text=black, align = center},
scheduleplain/.style = {-{Stealth[scale=1.5]}},
nodeif/.style = {pos=0.66,anchor=center, circle, minimum width=0.5cm},
nodetime/.style = {pos=0.05,anchor=center},
nodearg/.style = {pos=0.4,anchor=center, rectangle, minimum width=0.5 cm,fill=white,draw},
]

\node[eventtype,label={[align=left]below:$a^i(t)\leftarrow (bd,0,\dots)$}] (init) at (1.6,0) {\textit{Init.}};

\node[eventtype,label={[align=left]below:$a^i(t)_2++$}] (bd) at (5,0) {\textit{Birthday}};

\draw (init) edge[scheduleplain] node[nodetime,pos=0.5,label ={above:$\Delta_{t,bd}$}] {} (bd);

\draw (bd) edge[scheduleplain,out = 50, in = 130, looseness = 3] node[nodetime,pos=0.3,label ={above:$\Delta_{t,bd}$}] {} (bd);

\node[eventtype,label ={below:$a^i(t)\leftarrow \dots$}] (ev) at (10,0) {\textit{Event}};

\node[eventtype,dotted] (ev2) at (13.5,3) {\dots};

\draw[scheduleplain,dotted,bend left = 20] (ev) to (ev2);

\draw (bd) edge[scheduleplain] node[nodetime,pos=0.3,label ={below:$\Delta_{t,bd}\cdot U_{0,1}$}] {} node[nodeif, pos=0.6,label={above:$p(t,a^i(t))$}] {\large{$\int$}} (ev);

\draw (init) edge[scheduleplain,out=70,in=120] node[nodetime,pos=0.35,label ={ above:$\Delta_{t,bd}\cdot U_{0,1}$}] {} node[nodeif, pos=0.6,label={above:$\frac{\Delta_{t,bd}}{\Delta_{t,bd}+\Delta_{bd^{-},t}}\cdot p(t-\Delta_{bd^-,t},\tilde{a}^i)$},rotate=350] {} node[pos=0.7] {\large{$\int$}} (ev);


\node[eventtype,label ={below:$a^i(t)\leftarrow null$}] (rem) at (13.5,0) {\textit{Remove}};

\draw[scheduleplain] (ev) to node[nodeif, pos=0.5,label={[align=center]above:{event is\\terminal?}}]{\large{$\int$}} (rem);

\draw[scheduleplain,dashed,bend left = 40] (rem) to (ev);
\draw[scheduleplain,dashed,bend left = 40] (rem) to (bd);
\end{tikzpicture}

==> images/validation_concept.tex <==
\begin{tikzpicture}[scale=0.85, database/.style={
        inner xsep = 0.0,
        outer xsep = 0.0,
        path picture={
            \fill[fill=#1] (-0.5,-0.25) rectangle (0.5,0.25);
            \draw[fill=#1] (0.0, 0.25) circle [x radius=0.5,y radius=0.25];
            \draw (-0.5, 0.0) arc [start angle=180, end angle=360,x radius=0.5, y radius=0.25];
            \draw[fill=#1] (-0.5,-0.25) arc [start angle=180, end angle=360,x radius=0.5, y radius=0.25];
            \draw (-0.5,-0.25) -- (-0.5,0.25);
            \draw (0.5,-0.25) -- (0.5,0.25);
        },
        minimum width=1.5cm,
        minimum height=1.5cm,
        fill=white,
        scale=0.3
    },
    simstate/.style={circle,draw, fill=blue!20,minimum width=0.35cm,
        minimum height=0.35cm},
    simparam/.style={draw,fill=yellow!30,minimum width=0.35cm,
        minimum height=0.35cm},
    paramarrow/.style = {-Stealth,draw=yellow!90!blue,line width = 1},
    simdyn/.style={-Stealth,draw=blue, line width = 1.2},
    labelright/.style={align=right, anchor=east,font=\footnotesize},
    parametercomp/.style={draw=red},
    validation/.style={Stealth-Stealth,draw=green,line width=1.1}
    ]
%\draw[dotted] (0,0) -- (0,-10);
%\draw[dotted] (2.5,0) -- (2.5,-10);
%\draw[dotted] (3.5,0) -- (3.5,-10);
%\draw[dotted] (6,0) -- (6,-10);
%\draw[dotted] (7,0) -- (7,-10);
%\draw[dotted] (9.5,0) -- (9.5,-10);
%\draw[dotted] (12,0) -- (12,-10);

%\draw[fill=green!10] (-0.6,0.8) rectangle (6.25,-1.2);
%\draw[fill=black!10] (6.25,0.8) rectangle (12.6,-1.2);

\node[labelright] at (-1,1) {date (Jan 1\textsuperscript{st})};
\node[rotate=45,font=\footnotesize] at (0,1) {$y_{p,0}$};
\node[font=\footnotesize] at (1.25,1) {$\dots$};
\node[rotate=45,font=\footnotesize] at (2.5,1) {$y_{0}$};
\node[rotate=45,font=\footnotesize] at (3.5,1) {$y_{0}+1$};
\node[] at (4.75,1) {$\dots$};
\node[rotate=45,font=\footnotesize] at (6,1) {$y_{now}$};
\node[rotate=45,font=\footnotesize] at (7,1) {$y_{now}+1$};
\node[font=\footnotesize] at (8.25,1) {$\dots$};
\node[rotate=45,font=\footnotesize] at (9.5,1) {$y_{end}$};
\node[font=\footnotesize] at (10.75,1) {$\dots$};
\node[rotate=45,font=\footnotesize] at (12,1) {$y_{p,end}$};

\node[labelright] at (-1,0) {population data (Jan 1\textsuperscript{st})};
\node[database={white}] (p1) at (0,0) {};
\node[] at (1.25,0) {$\dots$};
\node[database={white}] (p2) at (2.5,0) {};
\node[database={white}] (p3) at (3.5,0) {};
\node[] at (4.75,0) {$\dots$};
\node[database={white}] (p4) at (6,0) {};
\node[database={black!20}] (p5) at (7,0) {};
\node[] at (8.25,0) {$\dots$};
\node[database={black!20}] (p6) at (9.5,0) {};
\node[] at (10.75,0) {$\dots$};
\node[database={black!20}] (p7) at (12,0) {};

\node[labelright] at (-1,-0.75) {births, deaths\\ migration data (year)};
\node[database={white}] (d1) at (0.5,-0.75) {};
\node[] at (1.25,-0.75) {$\dots$};
\node[database={white}] (d2) at (2,-0.75) {};
\node[database={white}] (d3) at (3,-0.75) {};
\node[database={white}] (d4) at (4,-0.75) {};
\node[] at (4.75,-0.75) {$\dots$};
\node[database={white}] (d5) at (5.5,-0.75) {};
\node[database={black!20}] (d6) at (6.5,-0.75) {};
\node[database={black!20}] (d7) at (7.5,-0.75) {};
\node[] at (8.25,-0.75) {$\dots$};
\node[database={black!20}]  (d8) at (9,-0.75) {};
\node[database={black!20}]  (d9) at (10,-0.75) {};
\node[] at (10.75,-0.75) {$\dots$};
\node[database={black!20}] (d10) at (11.5,-0.75) {};

\node[labelright] at (2,-2.5) {simulation};
\node[simstate] (s1) at (2.5,-2.5) {};
\node[simstate] (s2) at (3.5,-2.5) {};
\coordinate (s21) at (4.5,-2.5) {};
\coordinate (s22) at (5,-2.5) {};
\node[simstate] (s3) at (6,-2.5) {};
\node[simstate] (s4) at (7,-2.5) {};
\coordinate (s41) at (8,-2.5) {};
\coordinate (s42) at (8.5,-2.5) {};
\node[simstate] (s5) at (9.5,-2.5) {};
\draw[simdyn] (s1) to (s2);
\draw[simdyn] (s2) to (s21);
\draw[simdyn,dotted] (s21) to (s22);
\draw[simdyn] (s22) to (s3);
\draw[simdyn] (s3) to (s4);
\draw[simdyn] (s4) to (s41);
\draw[simdyn,dotted] (s41) to (s42);
\draw[simdyn] (s42) to (s5);

\node[labelright] at (2,-1.5) {initial population};
\node[simparam] (c1) at (2.5,-1.5) {};
\draw[paramarrow] (c1) to (s1);

\node[simparam] (c2) at (3,-3.5) {};
\node[simparam] (c3) at (4,-3.5) {};
\node[simparam] (c4) at (5.5,-3.5) {};
\node[simparam] (c5) at (6.5,-3.5) {};
\node[simparam] (c6) at (7.5,-3.5) {};
\node[simparam] (c7) at (9,-3.5) {};

\node[labelright] at (2,-3.5) {birth-, death-, \\migration- probabilities};
\draw[paramarrow] (c2) to ++ (0,0.8);
\draw[paramarrow] (c3) to ++ (0,0.8);
\draw[paramarrow] (c4) to ++ (0,0.8);
\draw[paramarrow] (c5) to ++ (0,0.8);
\draw[paramarrow] (c6) to ++ (0,0.8);
\draw[paramarrow] (c7) to ++ (0,0.8);

\node[parametercomp,minimum width=0.5cm,minimum height=0.5cm] (pp2) at (p2) {};
\draw[parametercomp,-Stealth] (pp2) to (c1);
\draw[parametercomp] ($(p1.north west)+(-0.2,0.1)$) rectangle ($(d10.south east)+(0.7,-0.1)$);
\draw[parametercomp,-Stealth] ($(d10.south east)+(0.7,1.0)$) -- ($(d10.south)+(1.5,1.0)$) -- ($(c7)+(4,-0.7)$) -- ($(c7)+(0,-0.7)$) -- (c7);
\draw[parametercomp,-Stealth] ($(c7)+(0,-0.7)$) -- ($(c6)+(0,-0.7)$) -- (c6);
\draw[parametercomp,-Stealth] ($(c6)+(0,-0.7)$) -- ($(c5)+(0,-0.7)$) -- (c5);
\draw[parametercomp,-Stealth] ($(c5)+(0,-0.7)$) -- ($(c4)+(0,-0.7)$) -- (c4);
\draw[parametercomp,-Stealth] ($(c4)+(0,-0.7)$) -- ($(c3)+(0,-0.7)$) -- (c3);
\draw[parametercomp,-Stealth] ($(c3)+(0,-0.7)$) -- ($(c2)+(0,-0.7)$) -- (c2);

\draw[validation] ($(s1.north)+(0.5,0.1)$) -- ($(d3.south)+(0,-0.1)$);
\draw[validation] ($(s2.north)+(0,0.1)$) -- ($(p3.south)+(0,-0.1)$);
\draw[validation] ($(s2.north)+(0.5,0.1)$) -- ($(d4.south)+(0,-0.1)$);
\draw[validation] ($(s3.north)+(-0.5,0.1)$) -- ($(d5.south)+(0,-0.1)$);
\draw[validation] ($(s3.north)+(0,0.1)$) -- ($(p4.south)+(0,-0.1)$);
\draw[validation] ($(s4.north)+(-0.5,0.1)$) -- ($(d6.south)+(0,-0.1)$);
\draw[validation] ($(s4.north)+(0,0.1)$) -- ($(p5.south)+(0,-0.1)$);
\draw[validation] ($(s4.north)+(0.5,0.1)$) -- ($(d7.south)+(0,-0.1)$);
\draw[validation] ($(s5.north)+(-0.5,0.1)$) -- ($(d8.south)+(0,-0.1)$);
\draw[validation] ($(s5.north)+(0.0,0.1)$) -- ($(p6.south)+(0,-0.1)$);
\node[text=green] at (4.75,-1.75) {$\dots$};
\node[text=green] at (8.25,-1.75) {$\dots$};
\node[text=green,font=\footnotesize] at (10.7,-1.75) {validation};
\node[text=red,font=\footnotesize] at (11,-4.6) {parameter calculation};
\end{tikzpicture}
